Variational Autoencoders: A Hands-Off Approach to Volatility

A volatility surface is an important tool for pricing and hedging derivatives. The surface shows the volatility that is implied by the market price of an option on an asset as a function of the option's strike price and maturity. Often, market data is incomplete and it is necessary to estimate missing points on partially observed surfaces. In this paper, we show how variational autoencoders can be used for this task. The first step is to derive latent variables that can be used to construct synthetic volatility surfaces that are indistinguishable from those observed historically. The second step is to determine the synthetic surface generated by our latent variables that fits available data as closely as possible. As a dividend of our first step, the synthetic surfaces produced can also be used in stress testing, in market simulators for developing quantitative investment strategies, and for the valuation of exotic options. We illustrate our procedure and demonstrate its power using foreign exchange market data.

==> diagrams/encoder.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fadings}
    
\begin{document}
	\begin{tikzpicture}[shorten >=1pt, every node/.style={scale=0.8, thick}]
		\tikzstyle{unit}=[draw,shape=circle,minimum size=1.15cm]
		\tikzstyle{hidden}=[draw,shape=circle,minimum size=1.15cm]
		\tikzstyle{every node}=[font=\large]
 
    % Input layer
		\node[unit, label=left:{$\sigma\left({T}_1,{K}_1\right)$}](x0) at (0,3.5){};
		\node[unit, label=left:{$\sigma\left({T}_2,{K}_2\right)$}](x1) at (0,2){};
		\node at (0,1){\vdots}; 
		\node[unit, label=left:{$\sigma\left({T}_N,{K}_N\right)$}](xd) at (0,0){};
 
    % 1st Hidden layer
		\node[hidden](h10) at (3,4){};
		\node[hidden](h11) at (3,2.5){};
		\node at (3,1.5){\vdots};
		\node[hidden](h1m) at (3,-0.5){};
 
    % Hidden hidden layers
		\node(h20) at (5,4){};
		\node(h21) at (5,2){};
		\node(h22) at (5,0){};
		
		\node(d3) at (6,0){$\ldots$};
		\node(d2) at (6,2){$\ldots$};
		\node(d1) at (6,4){$\ldots$};
 
		\node(hL10) at (7,4){};
		\node(hL11) at (7,2){};
		\node(hL12) at (7,0){};
    
    % L'th hidden layer
		\node[hidden](hL0) at (9,4){};
		\node[hidden](hL1) at (9,2.5){};
		\node at (9,1.5){\vdots};
		\node[hidden](hLm) at (9,-0.5){};
 
    % Output layer
		\node[unit, label=right:$z_1$](y1) at (12,3.5){};
		\node[unit, label=right:$z_2$](y2) at (12,2){};
		\node at (12,1){\vdots};
		\node[unit, label=right:$z_d$](yc) at (12,0){};
 
		\draw[->] (x0) -- (h10);
		\draw[->] (x0) -- (h11);
		\draw[->] (x0) -- (h1m);
 
		\draw[->] (x1) -- (h10);
		\draw[->] (x1) -- (h11);
		\draw[->] (x1) -- (h1m);
 
		\draw[->] (xd) -- (h10);
		\draw[->] (xd) -- (h11);
		\draw[->] (xd) -- (h1m);
 
		\draw[->] (hL0) -- (y1);
		\draw[->] (hL0) -- (y2);
		\draw[->] (hL0) -- (yc);
 
		\draw[->] (hL1) -- (y1);
		\draw[->] (hL1) -- (yc);
		\draw[->] (hL1) -- (y2);
 
		\draw[->] (hLm) -- (y1);
		\draw[->] (hLm) -- (y2);
		\draw[->] (hLm) -- (yc);
 
		\draw[->,path fading=east] (h10) -- (h20);
		\draw[->,path fading=east] (h10) -- (h21);
		\draw[->,path fading=east] (h10) -- (h22);
		
		\draw[->,path fading=east] (h11) -- (h20);
		\draw[->,path fading=east] (h11) -- (h21);
		\draw[->,path fading=east] (h11) -- (h22);
		
		\draw[->,path fading=east] (h1m) -- (h20);
		\draw[->,path fading=east] (h1m) -- (h21);
    	\draw[->,path fading=east] (h1m) -- (h22);

		\draw[->,path fading=west] (hL10) -- (hL0);
		\draw[->,path fading=west] (hL11) -- (hL0);
		\draw[->,path fading=west] (hL12) -- (hL0);
		
		\draw[->,path fading=west] (hL10) -- (hL1);
		\draw[->,path fading=west] (hL11) -- (hL1);
		\draw[->,path fading=west] (hL12) -- (hL1);
		
		\draw[->,path fading=west] (hL10) -- (hLm);
		\draw[->,path fading=west] (hL11) -- (hLm);
		\draw[->,path fading=west] (hL12) -- (hLm);
		
		\node[above of=x0, black]{Input layer};
% 		\node [above of=h10, black]{$1^{\text{st}}$ Hidden Layer};
% 		\node [above of=hL0, black]{$L^{\text{th}}$ Hidden Layer};
		\node[above of=y1, black]{Output layer};
  \end{tikzpicture}

\end{document}

==> diagrams/gridbased.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fadings}
    
\begin{document}
	\begin{tikzpicture}[shorten >=1pt, every node/.style={scale=0.8, thick}]
		\tikzstyle{unit}=[draw,shape=circle,minimum size=1.15cm]
		\tikzstyle{hidden}=[draw,shape=circle,minimum size=1.15cm]
 
		\tikzstyle{every node}=[font=\large]
    % Input layer
		\node[unit, label=left:$z_1$](x0) at (0,3.5){};
		\node[unit, label=left:$z_2$](x1) at (0,2){};
		\node at (0,1){\vdots};
		\node[unit, label=left:$z_d$](xd) at (0,0){};
 
    % 1st Hidden layer
		\node[hidden](h10) at (3,4){};
		\node[hidden](h11) at (3,2.5){};
		\node at (3,1.5){\vdots};
		\node[hidden](h1m) at (3,-0.5){};
 
    % Hidden hidden layers
		\node(h20) at (5,4){};
		\node(h21) at (5,2){};
		\node(h22) at (5,0){};
		
		\node(d3) at (6,0){$\ldots$};
		\node(d2) at (6,2){$\ldots$};
		\node(d1) at (6,4){$\ldots$};
 
		\node(hL10) at (7,4){};
		\node(hL11) at (7,2){};
		\node(hL12) at (7,0){};
    
    % L'th hidden layer
		\node[hidden](hL0) at (9,4){};
		\node[hidden](hL1) at (9,2.5){};
		\node at (9,1.5){\vdots};
		\node[hidden](hLm) at (9,-0.5){};
 
    % Output layer
		\node[unit, label=right:{$\sigma\left({T}_1,{K}_1\right)$}](y1) at (12,3.5){};
		\node[unit, label=right:{$\sigma\left({T}_2,{K}_2\right)$}](y2) at (12,2){};
		\node at (12,1){\vdots};
		\node[unit, label=right:{$\sigma\left({T}_N,{K}_N\right)$}](yc) at (12,0){};
 
		\draw[->] (x0) -- (h10);
		\draw[->] (x0) -- (h11);
		\draw[->] (x0) -- (h1m);
 
		\draw[->] (x1) -- (h10);
		\draw[->] (x1) -- (h11);
		\draw[->] (x1) -- (h1m);
 
		\draw[->] (xd) -- (h10);
		\draw[->] (xd) -- (h11);
		\draw[->] (xd) -- (h1m);
 
		\draw[->] (hL0) -- (y1);
		\draw[->] (hL0) -- (y2);
		\draw[->] (hL0) -- (yc);
 
		\draw[->] (hL1) -- (y1);
		\draw[->] (hL1) -- (yc);
		\draw[->] (hL1) -- (y2);
 
		\draw[->] (hLm) -- (y1);
		\draw[->] (hLm) -- (y2);
		\draw[->] (hLm) -- (yc);
 
		\draw[->,path fading=east] (h10) -- (h20);
		\draw[->,path fading=east] (h10) -- (h21);
		\draw[->,path fading=east] (h10) -- (h22);
		
		\draw[->,path fading=east] (h11) -- (h20);
		\draw[->,path fading=east] (h11) -- (h21);
		\draw[->,path fading=east] (h11) -- (h22);
		
		\draw[->,path fading=east] (h1m) -- (h20);
		\draw[->,path fading=east] (h1m) -- (h21);
    	\draw[->,path fading=east] (h1m) -- (h22);

		\draw[->,path fading=west] (hL10) -- (hL0);
		\draw[->,path fading=west] (hL11) -- (hL0);
		\draw[->,path fading=west] (hL12) -- (hL0);
		
		\draw[->,path fading=west] (hL10) -- (hL1);
		\draw[->,path fading=west] (hL11) -- (hL1);
		\draw[->,path fading=west] (hL12) -- (hL1);
		
		\draw[->,path fading=west] (hL10) -- (hLm);
		\draw[->,path fading=west] (hL11) -- (hLm);
		\draw[->,path fading=west] (hL12) -- (hLm);
		
		\node[above of=x0, black]{Input layer};
% 		\node [above of=h10, black]{$1^{\text{st}}$ Hidden Layer};
% 		\node [above of=hL0, black]{$L^{\text{th}}$ Hidden Layer};
		\node[above of=y1, black]{Output layer};
  \end{tikzpicture}

\end{document}

==> diagrams/neural_net.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fadings}
    
\begin{document}
	\begin{tikzpicture}[shorten >=1pt, every node/.style={scale=0.8, thick}]
		\tikzstyle{unit}=[draw,shape=circle,minimum size=1.15cm]
		\tikzstyle{hidden}=[draw,shape=circle,minimum size=1.15cm]
 
    % Input layer
		\node[unit](x0) at (0,3.5){$x_1$};
		\node[unit](x1) at (0,2){$x_2$};
		\node at (0,1){\vdots};
		\node[unit](xd) at (0,0){$x_M$};
 
    % 1st Hidden layer
		\node[hidden](h10) at (3,4){$h_0^{(1)}$};
		\node[hidden](h11) at (3,2.5){$h_1^{(1)}$};
		\node at (3,1.5){\vdots};
		\node[hidden](h1m) at (3,-0.5){$h_{m^{(1)}}^{(1)}$};
 
    % Hidden hidden layers
		\node(h20) at (5,4){};
		\node(h21) at (5,2){};
		\node(h22) at (5,0){};
		
		\node(d3) at (6,0){$\ldots$};
		\node(d2) at (6,2){$\ldots$};
		\node(d1) at (6,4){$\ldots$};
 
		\node(hL10) at (7,4){};
		\node(hL11) at (7,2){};
		\node(hL12) at (7,0){};
    
    % L'th hidden layer
		\node[hidden](hL0) at (9,4){$h_0^{(L)}$};
		\node[hidden](hL1) at (9,2.5){$h_1^{(L)}$};
		\node at (9,1.5){\vdots};
		\node[hidden](hLm) at (9,-0.5){$h_{m^{(L)}}^{(L)}$};
 
    % Output layer
		\node[unit](y1) at (12,3.5){$y_1$};
		\node[unit](y2) at (12,2){$y_2$};
		\node at (12,1){\vdots};	
		\node[unit](yc) at (12,0){$y_N$};
 
		\draw[->] (x0) -- (h10);
		\draw[->] (x0) -- (h11);
		\draw[->] (x0) -- (h1m);
 
		\draw[->] (x1) -- (h10);
		\draw[->] (x1) -- (h11);
		\draw[->] (x1) -- (h1m);
 
		\draw[->] (xd) -- (h10);
		\draw[->] (xd) -- (h11);
		\draw[->] (xd) -- (h1m);
 
		\draw[->] (hL0) -- (y1);
		\draw[->] (hL0) -- (y2);
		\draw[->] (hL0) -- (yc);
 
		\draw[->] (hL1) -- (y1);
		\draw[->] (hL1) -- (yc);
		\draw[->] (hL1) -- (y2);
 
		\draw[->] (hLm) -- (y1);
		\draw[->] (hLm) -- (y2);
		\draw[->] (hLm) -- (yc);
 
		\draw[->,path fading=east] (h10) -- (h20);
		\draw[->,path fading=east] (h10) -- (h21);
		\draw[->,path fading=east] (h10) -- (h22);
		
		\draw[->,path fading=east] (h11) -- (h20);
		\draw[->,path fading=east] (h11) -- (h21);
		\draw[->,path fading=east] (h11) -- (h22);
		
		\draw[->,path fading=east] (h1m) -- (h20);
		\draw[->,path fading=east] (h1m) -- (h21);
    	\draw[->,path fading=east] (h1m) -- (h22);

		\draw[->,path fading=west] (hL10) -- (hL0);
		\draw[->,path fading=west] (hL11) -- (hL0);
		\draw[->,path fading=west] (hL12) -- (hL0);
		
		\draw[->,path fading=west] (hL10) -- (hL1);
		\draw[->,path fading=west] (hL11) -- (hL1);
		\draw[->,path fading=west] (hL12) -- (hL1);
		
		\draw[->,path fading=west] (hL10) -- (hLm);
		\draw[->,path fading=west] (hL11) -- (hLm);
		\draw[->,path fading=west] (hL12) -- (hLm);
		
		\node[above of=x0, black]{Input layer};
		\node [above of=h10, black]{$1^{\text{st}}$ Hidden Layer};
		\node [above of=hL0, black]{$L^{\text{th}}$ Hidden Layer};
		\node[above of=y1, black]{Output layer};
  \end{tikzpicture}

\end{document}

==> diagrams/pointwise.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fadings}
\usetikzlibrary{positioning}

    
\begin{document}
	\begin{tikzpicture}[shorten >=1pt, every node/.style={scale=0.8, thick}]
		\tikzstyle{unit}=[draw,shape=circle,minimum size=1.15cm]
		\tikzstyle{hidden}=[draw,shape=circle,minimum size=1.15cm]
		\tikzstyle{every node}=[font=\large]
 
    % Input layer
		\node[unit, label=left:$z_1$](x0) at (0,3.7){};
		\node at (0,2.95){\vdots};
		\node[unit, label=left:$z_d$](x1) at (0,2){};
		\node[unit, label=left:$T$](x2) at (0,0.8){};
		\node[unit, label=left:$K$](xd) at (0,-0.4){};
 
    % 1st Hidden layer
		\node[hidden](h10) at (3,4){};
		\node[hidden](h11) at (3,2.5){};
		\node at (3,1.5){\vdots};
		\node[hidden](h1m) at (3,-0.5){};
 
    % Hidden hidden layers
		\node(h20) at (5,4){};
		\node(h21) at (5,2){};
		\node(h22) at (5,0){};
		
		\node(d3) at (6,0){$\ldots$};
		\node(d2) at (6,2){$\ldots$};
		\node(d1) at (6,4){$\ldots$};
 
		\node(hL10) at (7,4){};
		\node(hL11) at (7,2){};
		\node(hL12) at (7,0){};
    
    % L'th hidden layer
		\node[hidden](hL0) at (9,4){};
		\node[hidden](hL1) at (9,2.5){};
		\node at (9,1.5){\vdots};
		\node[hidden](hLm) at (9,-0.5){};
 
    % Output layer
		\node[unit, label=right:{$\sigma(T,K; z_1,\ldots,z_d)$}](y2) at (12,1.75){};
 
    % Connections
		\draw[->] (x0) -- (h10);
		\draw[->] (x0) -- (h11);
		\draw[->] (x0) -- (h1m);
		
		\draw[->] (x2) -- (h10);
		\draw[->] (x2) -- (h11);
		\draw[->] (x2) -- (h1m);
 
		\draw[->] (x1) -- (h10);
		\draw[->] (x1) -- (h11);
		\draw[->] (x1) -- (h1m);
 
		\draw[->] (xd) -- (h10);
		\draw[->] (xd) -- (h11);
		\draw[->] (xd) -- (h1m);
 
% 		\draw[->] (hL0) -- (y1);
		\draw[->] (hL0) -- (y2);
% 		\draw[->] (hL0) -- (yc);
 
% 		\draw[->] (hL1) -- (y1);
% 		\draw[->] (hL1) -- (yc);
		\draw[->] (hL1) -- (y2);
 
% 		\draw[->] (hLm) -- (y1);
		\draw[->] (hLm) -- (y2);
% 		\draw[->] (hLm) -- (yc);
 
		\draw[->,path fading=east] (h10) -- (h20);
		\draw[->,path fading=east] (h10) -- (h21);
		\draw[->,path fading=east] (h10) -- (h22);
		
		\draw[->,path fading=east] (h11) -- (h20);
		\draw[->,path fading=east] (h11) -- (h21);
		\draw[->,path fading=east] (h11) -- (h22);
		
		\draw[->,path fading=east] (h1m) -- (h20);
		\draw[->,path fading=east] (h1m) -- (h21);
    	\draw[->,path fading=east] (h1m) -- (h22);

		\draw[->,path fading=west] (hL10) -- (hL0);
		\draw[->,path fading=west] (hL11) -- (hL0);
		\draw[->,path fading=west] (hL12) -- (hL0);
		
		\draw[->,path fading=west] (hL10) -- (hL1);
		\draw[->,path fading=west] (hL11) -- (hL1);
		\draw[->,path fading=west] (hL12) -- (hL1);
		
		\draw[->,path fading=west] (hL10) -- (hLm);
		\draw[->,path fading=west] (hL11) -- (hLm);
		\draw[->,path fading=west] (hL12) -- (hLm);
		
		\node[above of=x0, black]{Input layer};
% 		\node [above of=h10, black]{$1^{\text{st}}$ Hidden Layer};
% 		\node [above of=hL0, black]{$L^{\text{th}}$ Hidden Layer};
		\node[black][above=8mm of y2](out){Output layer};

  \end{tikzpicture}

\end{document}

==> diagrams/vae.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{xstring} 
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fadings}
\usetikzlibrary{fit,positioning}
\usetikzlibrary{shapes.geometric}

\newcommand\drawNodes[2]{
  % #1 (str): namespace
  % #2 (list[list[str]]): list of labels to print in the node of each neuron
  \foreach \neurons [count=\lyrIdx] in #2 {
    \StrCount{\neurons}{,}[\arrlength] % uses the xstring package
    \foreach \n [count=\nIdx] in \neurons
      \node[neuron] (#1-\lyrIdx-\nIdx) at (2*\lyrIdx, \arrlength/2-1*\nIdx) {\n};
  }
}

\newcommand\denselyConnectNodes[2]{
  % #1 (str): namespace
  % #2 (list[int]): number of nodes in each layer
  \foreach \n [count=\lyrIdx, remember=\lyrIdx as \previdx, remember=\n as \prevn] in #2 {
    \foreach \y in {1,...,\n} {
      \ifnum \lyrIdx > 1
        \foreach \x in {1,...,\prevn}
          \draw[->] (#1-\previdx-\x) -- (#1-\lyrIdx-\y);
      \fi
    }
  }
}

\begin{document}
\begin{tikzpicture}[
    shorten >=1pt, shorten <=1pt,
    neuron/.style={circle, draw, minimum size=4ex, thick},
    legend/.style={font=\large\bfseries},
  ]

  % encoder
  \drawNodes{encoder}{{{,,,,}, {,,,}, {,,}}}
  \denselyConnectNodes{encoder}{{5, 4, 3}}

  % decoder
  \begin{scope}[xshift=8.5cm]
    \drawNodes{decoder}{{{,,}, {,,,}, {,,,,}}}
    \denselyConnectNodes{decoder}{{3, 4, 5}}
  \end{scope}

  % mu, sigma, sample nodes
  \foreach \idx  in {1,2} {
      \coordinate[neuron, right=1.5 of encoder-3-2, yshift=\idx cm-1.5cm, fill opacity=0.2] (mu\idx);
    %   \coordinate[neuron, right=2 of encoder-3-2, yshift=-\idx cm, fill=blue, fill opacity=0.1] (sigma\idx);
    }

  % mu, sigma, sample boxes
  \node [label={[align=center]Latent Encoding\\$z$}, fit=(mu1) (mu2), draw, opacity=1, thick] (mu) {};
  \node [trapezium, label=left:{Encoder $E({x})$}, trapezium angle=75, fit=(encoder-3-1) (encoder-3-3) (encoder-1-1) (encoder-1-5), draw, rotate=-90, opacity=0.45, thick, inner xsep=-25pt, inner ysep=5pt, outer sep=10pt, opacity=1, thick] (encode) {};
  \node [trapezium, label=right:Decoder $D({z})$, trapezium angle=75, fit=(decoder-1-1) (decoder-1-3) (decoder-3-1) (decoder-3-5), draw, rotate=90, opacity=0.45, thick, inner xsep=-25pt, inner ysep=5pt, outer sep=10pt, opacity=1,thick] (decode) {};
%   \node [label=$\sigma$, fit=(sigma1) (sigma3), draw, fill=blue, opacity=0.3] (sigma) {};
%   \node [label=sample, fit=(sample1) (sample2, draw, fill=green, opacity=0.3] (sample) {};

%   % mu, sigma, sample connections
%   \draw[->] (mu.east) -- (sample.west);
  \foreach \a in {1,2,3}
	\foreach \b in {1,2} {
		\draw[->] (encoder-3-\a) -- (mu\b);
		\draw[->] (mu\b) -- (decoder-1-\a);
		% \draw[->] (encoder-3-\a) -- (sigma\b);
		% \draw[->] (sample\a) -- (decoder-1-\b);
    }

  % input + output labels
%   \foreach \idx in {1,...,5} {
%       \node[left=0 of encoder-1-\idx] {$x_\idx$};
%       \node[right=0 of decoder-3-\idx] {$\hat x_\idx$};
%     }

\end{tikzpicture}
\end{document}
